Probing Transfer in Deep Reinforcement Learning without Task Engineering

We evaluate the use of original game curricula supported by the Atari 2600 console as a heterogeneous transfer benchmark for deep reinforcement learning agents. Game designers created curricula using combinations of several discrete modifications to the basic versions of games such as Space Invaders, Breakout and Freeway, making them progressively more challenging for human players. By formally organising these modifications into several factors of variation, we are able to show that Analyses of Variance (ANOVA) are a potent tool for studying the effects of human-relevant domain changes on the learning and transfer performance of a deep reinforcement learning agent. Since no manual task engineering is needed on our part, leveraging the original multi-factorial design avoids the pitfalls of unintentionally biasing the experimental setup. We find that game design factors have a large and statistically significant impact on an agent's ability to learn, and so do their combinatorial interactions. Furthermore, we show that zero-shot transfer from the basic games to their respective variations is possible, but the variance in performance is also largely explained by interactions between factors. As such, we argue that Atari game curricula offer a challenging benchmark for transfer learning in RL, that can help the community better understand the generalisation capabilities of RL agents along dimensions which meaningfully impact human generalisation performance. As a start, we report that value-function finetuning of regularly trained agents achieves positive transfer in a majority of cases, but significant headroom for algorithmic innovation remains. We conclude with the observation that selective transfer from multiple variants could further improve performance.

==> (inline-0) <==
\begin{tabular}{ |C{2.3cm}||C{1.4cm}||C{1.4cm}|C{1.4cm}|C{1.4cm}||C{1.4cm}|C{1.4cm}|C{1.4cm}|} 
\hline
\multicolumn{1}{|c||}{} & \multicolumn{4}{c||}{{\bf Raw Scores}} & \multicolumn{3}{c|}{{\bf Variant-Expert Normalised Scores}} \\ \hline
{ Space~Invaders (Difficulty \& Game Mod)  } & Variant-Expert $(100\%)$  & Finetuning from Scratch & Zero-shot Expert $(0\_00)$ & Finetuned Expert $(0\_00)$ & Finetuning from Scratch $(\%)$ & Zero-shot Expert $(0\_00)$ $(\%)$& Finetuned Expert $(0\_00)$ $(\%)$ \\ \hline\hline
$0\_00$ &2167.74	&	326.68	&	2167.78	&	33090.00	&	15.07	&	100.00	&	1526.48	\\ \hline
$0\_01$ &1656.22	&	244.79	&	427.31	&	8949.71	&	14.78	&	25.80	&	540.37	\\ \hline
$0\_02$ &2250.00	&	275.85	&	1243.42	&	2820.79	&	12.26	&	55.26	&	125.37	\\ \hline
$0\_03$ &2000.00	&	235.40	&	412.60	&	2465.37	&	11.77	&	20.63	&	123.27	\\ \hline
$0\_04$ &1783.01	&	157.97	&	260.19	&	1581.55	&	8.86	&	14.59	&	88.70	\\ \hline
$0\_05$ &1170.38	&	121.72	&	89.57	&	634.09	&	10.40	&	7.65	&	54.18	\\ \hline
$0\_06$ &1354.09	&	110.09	&	280.22	&	1017.78	&	8.13	&	20.69	&	75.16	\\ \hline
$0\_07$ &1025.23	&	128.67	&	136.02	&	593.75	&	12.55	&	13.27	&	57.91	\\ \hline
$0\_08$ &838.10	&	350.32	&	278.12	&	669.79	&	41.80	&	33.18	&	79.92	\\ \hline
$0\_09$ &875.00	&	274.31	&	147.58	&	597.76	&	31.35	&	16.87	&	68.31	\\ \hline
$0\_10$ &851.50	&	307.05	&	237.02	&	601.44	&	36.06	&	27.84	&	70.63	\\ \hline
$0\_11$ &821.58	&	198.41	&	178.30	&	540.59	&	24.15	&	21.70	&	65.80	\\ \hline
$0\_12$ &921.15	&	175.94	&	125.16	&	559.70	&	19.10	&	13.59	&	60.76	\\ \hline
$0\_13$ &830.55	&	179.48	&	61.88	&	443.98	&	21.61	&	7.45	&	53.46	\\ \hline
$0\_14$ &719.11	&	144.40	&	117.15	&	512.50	&	20.08	&	16.29	&	71.27	\\ \hline
$0\_15$ &697.57	&	118.31	&	64.77	&	357.77	&	16.96	&	9.28	&	51.29	\\ \hline\hline
$1\_00$ &1938.98	&	315.28	&	105.91	&	1499.32	&	16.26	&	5.46	&	77.33	\\ \hline
$1\_01$ &1207.91	&	226.72	&	131.86	&	623.19	&	18.77	&	10.92	&	51.59	\\ \hline
$1\_02$ &1893.35	&	229.66	&	174.02	&	1244.93	&	12.13	&	9.19	&	65.75	\\ \hline
$1\_03$ &1250.00	&	183.12	&	164.62	&	604.48	&	14.65	&	13.17	&	48.36	\\ \hline
$1\_04$ &1250.00	&	145.50	&	17.18	&	576.14	&	11.64	&	1.37	&	46.09	\\ \hline
$1\_05$ &929.55	&	68.88	&	40.73	&	385.40	&	7.41	&	4.38	&	41.46	\\ \hline
$1\_06$ &993.20	&	88.99	&	20.10	&	524.81	&	8.96	&	2.02	&	52.84	\\ \hline
$1\_07$ &713.80	&	135.76	&	58.13	&	342.39	&	19.02	&	8.14	&	47.97	\\ \hline
$1\_08$ &857.34	&	352.02	&	65.88	&	648.87	&	41.06	&	7.68	&	75.68	\\ \hline
$1\_09$ &886.21	&	186.99	&	46.95	&	530.19	&	21.10	&	5.30	&	59.83	\\ \hline
$1\_10$ &845.13	&	304.50	&	64.59	&	591.04	&	36.03	&	7.64	&	69.93	\\ \hline
$1\_11$ &829.79	&	283.46	&	87.92	&	485.00	&	34.16	&	10.60	&	58.45	\\ \hline
$1\_12$ &729.67	&	82.16	&	24.88	&	476.72	&	11.26	&	3.41	&	65.33	\\ \hline
$1\_13$ &653.80	&	141.09	&	24.23	&	203.37	&	21.58	&	3.71	&	31.11	\\ \hline
$1\_14$ &644.76	&	77.95	&	24.39	&	413.87	&	12.09	&	3.78	&	64.19	\\ \hline
$1\_15$ &600.00	&	60.90	&	15.48	&	204.83	&	10.15	&	2.58	&	34.14	\\ \hline
\end{tabular}
\begin{tabular}{ |C{1.8cm}||C{1.4cm}||C{1.4cm}|C{1.4cm}|C{1.4cm}||C{1.4cm}|C{1.4cm}|C{1.4cm}|} 
\hline
\multicolumn{1}{|c||}{} & \multicolumn{4}{c||}{{\bf Raw Scores}} & \multicolumn{3}{c|}{{\bf Variant-Expert Normalised Scores}} \\ \hline
{ Breakout (Difficulty \& Game Mode)  } & Variant-Expert $(100\%)$  & Finetuning from Scratch & Zero-shot Expert $(0\_00)$ & Finetuned Expert $(0\_00)$ & Finetuning from Scratch $(\%)$ & Zero-shot Expert $(0\_00)$ $(\%)$& Finetuned Expert $(0\_00)$ $(\%)$ \\ \hline\hline 
$0\_00$ &264.60	&	6.69	&	264.60	&	342.21	&	2.53	&	100.00	&	129.33	\\ \hline
$0\_01$ &420.10	&	5.25	&	212.41	&	412.43	&	1.25	&	50.56	&	98.17	\\ \hline
$0\_02$ &298.60	&	6.51	&	201.41	&	325.49	&	2.18	&	67.45	&	109.01	\\ \hline
$0\_03$ &247.00	&	6.05	&	22.02	&	69.99	&	2.45	&	8.92	&	28.33	\\ \hline
$0\_04$ &71.90	&	82.43	&	116.85	&	111.95	&	114.65	&	162.51	&	155.70	\\ \hline
$0\_05$ &55.50	&	70.97	&	106.79	&	101.32	&	127.87	&	192.42	&	182.56	\\ \hline
$0\_06$ &255.40	&	72.79	&	253.50	&	320.40	&	28.50	&	99.26	&	125.45	\\ \hline
$0\_07$ &82.40	&	75.70	&	50.19	&	90.10	&	91.87	&	60.91	&	109.35	\\ \hline
$0\_08$ &386.30	&	202.85	&	316.54	&	385.42	&	52.51	&	81.94	&	99.77	\\ \hline
$0\_09$ &670.10	&	251.56	&	387.64	&	635.95	&	37.54	&	57.85	&	94.90	\\ \hline
$0\_10$ &650.20	&	170.03	&	357.95	&	591.00	&	26.15	&	55.05	&	90.90	\\ \hline
$0\_11$ &385.60	&	203.56	&	197.61	&	356.12	&	52.79	&	51.25	&	92.35	\\ \hline\hline
$1\_00$ &155.80	&	14.41	&	86.12	&	198.12	&	9.25	&	55.28	&	127.16	\\ \hline
$1\_01$ &398.00	&	6.65	&	50.89	&	364.01	&	1.67	&	12.79	&	91.46	\\ \hline
$1\_02$ &335.60	&	9.46	&	59.29	&	223.65	&	2.82	&	17.67	&	66.64	\\ \hline
$1\_03$ &166.30	&	14.62	&	15.19	&	40.97	&	8.79	&	9.14	&	24.64	\\ \hline
$1\_04$ &55.50	&	75.97	&	62.92	&	81.70	&	136.89	&	113.36	&	147.20	\\ \hline
$1\_05$ &51.40	&	69.62	&	63.44	&	80.50	&	135.44	&	123.43	&	156.61	\\ \hline
$1\_06$ &188.10	&	92.15	&	110.40	&	434.00	&	48.99	&	58.69	&	230.73	\\ \hline
$1\_07$ &63.20	&	74.81	&	35.28	&	67.71	&	118.37	&	55.82	&	107.13	\\ \hline
$1\_08$ &353.20	&	133.44	&	260.52	&	362.86	&	37.78	&	73.76	&	102.74	\\ \hline
$1\_09$ &542.40	&	217.99	&	299.91	&	450.62	&	40.19	&	55.29	&	83.08	\\ \hline
$1\_10$ &516.90	&	182.10	&	293.05	&	455.30	&	35.23	&	56.69	&	88.08	\\ \hline
$1\_11$ &361.90	&	126.34	&	219.33	&	343.84	&	34.91	&	60.61	&	95.01	\\ \hline
\end{tabular}
\begin{tabular}{ |C{1.8cm}||C{1.4cm}||C{1.4cm}|C{1.4cm}|C{1.4cm}||C{1.4cm}|C{1.4cm}|C{1.4cm}|} 
\hline
\multicolumn{1}{|c||}{} & \multicolumn{4}{c||}{{\bf Raw Scores}} & \multicolumn{3}{c|}{{\bf Variant-Expert Normalised Scores}} \\ \hline
{ Freeway (Difficulty \& Game Mode)  } & Variant-Expert $(100\%)$  & Finetuning from Scratch & Zero-shot Expert $(0\_00)$ & Finetuned Expert $(0\_00)$ & Finetuning from Scratch $(\%)$ & Zero-shot Expert $(0\_00)$ $(\%)$& Finetuned Expert $(0\_00)$ $(\%)$ \\ \hline\hline 
$0\_00$ & 33.10	&	23.31	&	33.14	&	33.43	&	70.43	&	100.12	&	100.99	\\ \hline
$0\_01$ & 25.83	&	5.94	&	0.37	&	23.55	&	22.99	&	1.43	&	91.18	\\ \hline
$0\_02$ & 27.13	&	4.98	&	0.10	&	11.14	&	18.35	&	0.38	&	41.07	\\ \hline
$0\_03$ & 32.97	&	11.06	&	0.24	&	24.90	&	33.55	&	0.73	&	75.52	\\ \hline
$0\_04$ & 33.30	&	21.86	&	18.30	&	24.55	&	65.64	&	54.94	&	73.73	\\ \hline
$0\_05$ & 25.65	&	7.96	&	1.74	&	9.94	&	31.03	&	6.80	&	38.74	\\ \hline
$0\_06$ & 25.66	&	7.98	&	1.53	&	10.10	&	31.10	&	5.98	&	39.38	\\ \hline
$0\_07$ & 28.74	&	13.23	&	1.19	&	16.49	&	46.03	&	4.13	&	57.38	\\ \hline\hline
$1\_00$ & 33.08	&	16.94	&	33.06	&	33.31	&	51.20	&	99.93	&	100.68	\\ \hline
$1\_01$ & 26.87	&	5.31	&	0.23	&	23.86	&	19.75	&	0.86	&	88.79	\\ \hline
$1\_02$ & 27.34	&	0.74	&	0.00	&	0.00	&	2.69	&	0.01	&	0.00	\\ \hline
$1\_03$ & 32.88	&	8.16	&	0.01	&	23.86	&	24.83	&	0.02	&	72.56	\\ \hline
$1\_04$ & 33.39	&	17.98	&	13.16	&	23.37	&	53.85	&	39.41	&	69.98	\\ \hline
$1\_05$ & 25.85	&	4.92	&	1.01	&	7.94	&	19.03	&	3.90	&	30.71	\\ \hline
$1\_06$ & 25.66	&	4.67	&	0.74	&	7.06	&	18.21	&	2.89	&	27.52	\\ \hline
$1\_07$ & 28.81	&	7.67	&	0.42	&	14.24	&	26.63	&	1.48	&	49.44	\\ \hline
\end{tabular}
\begin{tabular}{ |C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
	&	$\mathbf{0\_00}$	&	$\mathbf{0\_01}$	&	$\mathbf{0\_02}$	&	$\mathbf{0\_03}$	&	$\mathbf{0\_04}$	&	$\mathbf{0\_05}$	&	$\mathbf{0\_06}$	&	$\mathbf{0\_07}$	&	$\mathbf{0\_08}$	&	$\mathbf{0\_09}$	&	$\mathbf{0\_10}$	&	$\mathbf{0\_11}$	&	$\mathbf{0\_12}$	&	$\mathbf{0\_13}$	&	$\mathbf{0\_14}$	&	$\mathbf{0\_15}$	&	$\mathbf{1\_00}$	&	$\mathbf{1\_01}$	&	$\mathbf{1\_02}$	&	$\mathbf{1\_03}$	&	$\mathbf{1\_04}$	&	$\mathbf{1\_05}$	&	$\mathbf{1\_06}$	&	$\mathbf{1\_07}$	&	$\mathbf{1\_08}$	&	$\mathbf{1\_09}$	&	$\mathbf{1\_10}$	&	$\mathbf{1\_11}$	&	$\mathbf{1\_12}$	&	$\mathbf{1\_13}$	&	$\mathbf{1\_14}$	&	$\mathbf{1\_15}$	\\ \hline
$\mathbf{0\_00}$	&	$\mathbf{2167.73}$	&	$1226.64$	&	n/a	&	n/a	&	$1277.65$	&	$635.01$	&	$1142.10$	&	$814.03$	&	$652.46$	&	n/a	&	$493.27$	&	$559.81$	&	$611.71$	&	$433.68$	&	$487.11$	&	$435.32$	&	$319.10$	&	$261.45$	&	$431.43$	&	n/a	&	n/a	&	$255.91$	&	$415.88$	&	$433.60$	&	$347.61$	&	$288.38$	&	$342.86$	&	$318.14$	&	$351.97$	&	$320.25$	&	$381.26$	&	n/a	\\ \hline
$\mathbf{0\_01}$	&	$427.30$	&	$\mathbf{1656.22}$	&	n/a	&	n/a	&	$398.31$	&	$695.62$	&	$307.10$	&	$810.83$	&	$256.30$	&	n/a	&	$226.23$	&	$538.11$	&	$257.92$	&	$488.21$	&	$242.52$	&	$446.40$	&	$179.16$	&	$252.14$	&	$209.43$	&	n/a	&	n/a	&	$266.06$	&	$178.37$	&	$430.60$	&	$221.26$	&	$220.32$	&	$213.98$	&	$258.34$	&	$239.40$	&	$228.53$	&	$205.37$	&	n/a	\\ \hline
$\mathbf{0\_02}$	&	$1243.41$	&	$803.94$	&	$\mathbf{2250.00}$	&	n/a	&	$1049.00$	&	$592.73$	&	$1172.30$	&	$768.08$	&	$544.38$	&	n/a	&	$631.30$	&	$478.63$	&	$510.51$	&	$313.97$	&	$537.14$	&	$418.64$	&	$203.39$	&	$196.40$	&	$485.90$	&	n/a	&	n/a	&	$263.55$	&	$407.57$	&	$462.79$	&	$344.60$	&	$287.10$	&	$353.60$	&	$193.09$	&	$341.93$	&	$192.75$	&	$337.08$	&	n/a	\\ \hline
$\mathbf{0\_03}$	&	$412.60$	&	$956.95$	&	n/a	&	$\mathbf{2000.00}$	&	$421.62$	&	$638.11$	&	$381.99$	&	$962.81$	&	$261.09$	&	n/a	&	$285.93$	&	$626.83$	&	$221.58$	&	$444.65$	&	$220.87$	&	$445.52$	&	$134.44$	&	$160.69$	&	$280.40$	&	n/a	&	n/a	&	$279.23$	&	$191.18$	&	$461.67$	&	$200.20$	&	$238.46$	&	$230.91$	&	$210.58$	&	$262.13$	&	$263.51$	&	$193.16$	&	n/a	\\ \hline
$\mathbf{0\_04}$	&	$260.18$	&	$215.73$	&	n/a	&	n/a	&	$\mathbf{1783.01}$	&	$641.93$	&	$1155.01$	&	$816.48$	&	$153.75$	&	n/a	&	$113.41$	&	$193.99$	&	$378.42$	&	$370.50$	&	$349.20$	&	$275.14$	&	$159.72$	&	$112.10$	&	$199.07$	&	n/a	&	n/a	&	$160.48$	&	$280.42$	&	$264.98$	&	$135.34$	&	$121.49$	&	$114.22$	&	$114.33$	&	$299.31$	&	$201.93$	&	$258.39$	&	n/a	\\ \hline
$\mathbf{0\_05}$	&	$89.57$	&	$285.14$	&	n/a	&	n/a	&	$216.40$	&	$\mathbf{1170.38}$	&	$162.68$	&	$1081.71$	&	$83.82$	&	n/a	&	$59.62$	&	$263.71$	&	$186.22$	&	$347.12$	&	$74.30$	&	$317.68$	&	$76.42$	&	$75.42$	&	$66.74$	&	n/a	&	n/a	&	$129.81$	&	$76.79$	&	$223.49$	&	$56.11$	&	$92.51$	&	$67.66$	&	$92.65$	&	$112.65$	&	$149.86$	&	$77.24$	&	n/a	\\ \hline
$\mathbf{0\_06}$	&	$280.21$	&	$233.71$	&	n/a	&	n/a	&	$857.53$	&	$393.64$	&	$\mathbf{1354.09}$	&	$703.49$	&	$106.65$	&	n/a	&	$196.21$	&	$166.18$	&	$321.49$	&	$245.97$	&	$444.50$	&	$280.50$	&	$65.88$	&	$63.20$	&	$201.13$	&	n/a	&	n/a	&	$94.08$	&	$217.32$	&	$272.66$	&	$117.43$	&	$105.91$	&	$98.83$	&	$89.33$	&	$218.75$	&	$91.54$	&	$158.64$	&	n/a	\\ \hline
$\mathbf{0\_07}$	&	$136.01$	&	$248.04$	&	n/a	&	n/a	&	$203.98$	&	$471.63$	&	$167.28$	&	$\mathbf{1025.23}$	&	$92.07$	&	n/a	&	$90.64$	&	$198.15$	&	$131.36$	&	$369.47$	&	$118.60$	&	$345.42$	&	$69.81$	&	$71.70$	&	$79.28$	&	n/a	&	n/a	&	$130.60$	&	$84.59$	&	$264.34$	&	$70.71$	&	$76.03$	&	$60.29$	&	$85.34$	&	$114.32$	&	$113.63$	&	$95.75$	&	n/a	\\ \hline
$\mathbf{0\_08}$	&	$278.12$	&	$188.25$	&	n/a	&	n/a	&	$289.53$	&	$269.12$	&	$332.04$	&	$343.24$	&	$\mathbf{838.10}$	&	n/a	&	$562.71$	&	$499.90$	&	$546.12$	&	$465.03$	&	$409.32$	&	$457.66$	&	$284.95$	&	$256.66$	&	$348.43$	&	n/a	&	n/a	&	$141.53$	&	$322.53$	&	$279.77$	&	$321.20$	&	$283.45$	&	$335.56$	&	$285.66$	&	$439.94$	&	$377.17$	&	$389.71$	&	n/a	\\ \hline
$\mathbf{0\_09}$	&	$147.57$	&	$211.99$	&	n/a	&	n/a	&	$210.19$	&	$281.98$	&	$207.78$	&	$345.67$	&	$260.52$	&	$\mathbf{875.00}$	&	$250.95$	&	$743.68$	&	$315.27$	&	$618.51$	&	$249.91$	&	$584.36$	&	$193.05$	&	$278.38$	&	$234.58$	&	n/a	&	n/a	&	$152.39$	&	$143.94$	&	$321.93$	&	$273.79$	&	$339.74$	&	$226.15$	&	$253.88$	&	$281.30$	&	$403.79$	&	$257.53$	&	n/a	\\ \hline
$\mathbf{0\_10}$	&	$237.01$	&	$136.52$	&	n/a	&	n/a	&	$208.30$	&	$211.16$	&	$301.21$	&	$297.45$	&	$609.73$	&	n/a	&	$\mathbf{851.50}$	&	$524.04$	&	$493.16$	&	$399.02$	&	$582.78$	&	$472.46$	&	$271.50$	&	$269.45$	&	$359.70$	&	n/a	&	n/a	&	$118.24$	&	$341.49$	&	$277.43$	&	$325.37$	&	$263.68$	&	$305.34$	&	$237.70$	&	$437.22$	&	$333.73$	&	$381.50$	&	n/a	\\ \hline
$\mathbf{0\_11}$	&	$178.31$	&	$132.07$	&	n/a	&	n/a	&	$156.55$	&	$221.98$	&	$216.14$	&	$288.84$	&	$236.65$	&	n/a	&	$225.74$	&	$\mathbf{821.58}$	&	$213.75$	&	$462.73$	&	$249.24$	&	$522.65$	&	$170.25$	&	$229.92$	&	$213.85$	&	n/a	&	n/a	&	$134.46$	&	$115.08$	&	$299.32$	&	$180.09$	&	$242.96$	&	$164.35$	&	$216.42$	&	$254.82$	&	$355.71$	&	$221.84$	&	n/a	\\ \hline
$\mathbf{0\_12}$	&	$125.17$	&	$109.48$	&	n/a	&	n/a	&	$265.58$	&	$256.49$	&	$270.00$	&	$367.36$	&	$262.95$	&	n/a	&	$258.83$	&	$185.46$	&	$\mathbf{921.15}$	&	$545.45$	&	$527.67$	&	$430.36$	&	$138.29$	&	$129.09$	&	$156.80$	&	n/a	&	n/a	&	$87.58$	&	$190.86$	&	$231.15$	&	$155.40$	&	$134.94$	&	$129.77$	&	$107.84$	&	$359.36$	&	$267.96$	&	$269.76$	&	n/a	\\ \hline
$\mathbf{0\_13}$	&	$61.88$	&	$96.87$	&	n/a	&	n/a	&	$84.99$	&	$228.46$	&	$91.87$	&	$344.11$	&	$94.48$	&	n/a	&	$72.88$	&	$167.42$	&	$170.52$	&	$\mathbf{830.55}$	&	$121.79$	&	$420.37$	&	$73.03$	&	$72.16$	&	$65.63$	&	n/a	&	n/a	&	$74.59$	&	$66.10$	&	$141.61$	&	$105.35$	&	$76.18$	&	$58.00$	&	$61.93$	&	$100.54$	&	$242.57$	&	$79.40$	&	n/a	\\ \hline
$\mathbf{0\_14}$	&	$117.15$	&	$68.85$	&	n/a	&	n/a	&	$151.31$	&	$152.76$	&	$235.26$	&	$242.60$	&	$323.11$	&	n/a	&	$309.49$	&	$205.31$	&	$474.94$	&	$310.06$	&	$\mathbf{719.11}$	&	$419.77$	&	$120.96$	&	$113.80$	&	$149.01$	&	n/a	&	n/a	&	$73.12$	&	$207.50$	&	$201.94$	&	$123.73$	&	$123.43$	&	$132.91$	&	$128.75$	&	$318.70$	&	$224.31$	&	$253.48$	&	n/a	\\ \hline
$\mathbf{0\_15}$	&	$64.77$	&	$60.20$	&	n/a	&	n/a	&	$77.58$	&	$127.77$	&	$104.03$	&	$215.53$	&	$40.08$	&	n/a	&	$77.03$	&	$175.63$	&	$65.65$	&	$330.24$	&	$132.37$	&	$\mathbf{697.57}$	&	$51.41$	&	$53.32$	&	$69.31$	&	n/a	&	n/a	&	$31.63$	&	$56.52$	&	$120.45$	&	$59.99$	&	$75.81$	&	$45.78$	&	$71.02$	&	$98.78$	&	$151.63$	&	$73.34$	&	n/a	\\ \hline
$\mathbf{1\_00}$	&	$105.91$	&	$191.68$	&	n/a	&	n/a	&	$231.92$	&	$191.04$	&	$348.10$	&	$251.05$	&	$234.89$	&	n/a	&	$220.85$	&	$186.18$	&	$188.42$	&	$133.97$	&	$162.52$	&	$184.92$	&	$\mathbf{1938.98}$	&	$641.59$	&	$1122.48$	&	n/a	&	n/a	&	$455.29$	&	$780.91$	&	$423.87$	&	$582.11$	&	$511.37$	&	$463.28$	&	$419.86$	&	$413.38$	&	$301.78$	&	$457.32$	&	n/a	\\ \hline\hline
$\mathbf{1\_01}$	&	$131.85$	&	$265.95$	&	n/a	&	n/a	&	$134.62$	&	$231.63$	&	$159.69$	&	$415.00$	&	$160.05$	&	n/a	&	$100.67$	&	$184.05$	&	$74.81$	&	$259.57$	&	$98.16$	&	$188.38$	&	$404.39$	&	$\mathbf{1207.91}$	&	$333.56$	&	n/a	&	n/a	&	$528.02$	&	$225.36$	&	$569.63$	&	$199.68$	&	$573.80$	&	$188.97$	&	$358.21$	&	$190.26$	&	$368.63$	&	$191.31$	&	n/a	\\ \hline
$\mathbf{1\_02}$	&	$174.03$	&	$222.04$	&	n/a	&	n/a	&	$213.52$	&	$175.89$	&	$351.12$	&	$260.29$	&	$239.46$	&	n/a	&	$225.72$	&	$183.21$	&	$179.41$	&	$137.67$	&	$242.65$	&	$191.29$	&	$1198.66$	&	$601.37$	&	$\mathbf{1893.35}$	&	n/a	&	n/a	&	$416.56$	&	$896.36$	&	$457.22$	&	$521.08$	&	$356.06$	&	$502.72$	&	$385.58$	&	$430.59$	&	$246.24$	&	$466.75$	&	n/a	\\ \hline
$\mathbf{1\_03}$	&	$164.62$	&	$295.00$	&	n/a	&	n/a	&	$180.85$	&	$246.92$	&	$184.79$	&	$391.08$	&	$151.69$	&	n/a	&	$141.87$	&	$233.03$	&	$116.81$	&	$275.91$	&	$135.91$	&	$232.86$	&	$317.77$	&	$721.90$	&	$388.63$	&	$\mathbf{1250.00}$	&	n/a	&	$613.93$	&	$278.01$	&	$687.77$	&	$213.58$	&	$468.22$	&	$228.57$	&	$434.95$	&	$206.96$	&	$353.65$	&	$198.17$	&	n/a	\\ \hline
$\mathbf{1\_04}$	&	$17.18$	&	$39.94$	&	n/a	&	n/a	&	$72.17$	&	$73.74$	&	$171.25$	&	$146.08$	&	$31.43$	&	n/a	&	$26.42$	&	$46.56$	&	$38.92$	&	$58.15$	&	$56.58$	&	$93.45$	&	$256.30$	&	$85.59$	&	$226.17$	&	n/a	&	$\mathbf{1250.00}$	&	$493.51$	&	$911.02$	&	$247.24$	&	$251.53$	&	$93.45$	&	$43.39$	&	$89.31$	&	$522.87$	&	$247.59$	&	$399.91$	&	n/a	\\ \hline
$\mathbf{1\_05}$	&	$40.73$	&	$78.06$	&	n/a	&	n/a	&	$32.99$	&	$111.50$	&	$43.28$	&	$152.50$	&	$49.97$	&	n/a	&	$19.09$	&	$46.20$	&	$49.72$	&	$123.52$	&	$32.72$	&	$44.94$	&	$56.91$	&	$63.36$	&	$71.40$	&	n/a	&	n/a	&	$\mathbf{929.55}$	&	$53.66$	&	$421.89$	&	$23.55$	&	$159.70$	&	$44.02$	&	$80.09$	&	$98.63$	&	$208.80$	&	$73.11$	&	n/a	\\ \hline
$\mathbf{1\_06}$	&	$20.11$	&	$64.43$	&	n/a	&	n/a	&	$79.41$	&	$57.43$	&	$181.01$	&	$150.63$	&	$29.25$	&	n/a	&	$37.58$	&	$47.99$	&	$77.44$	&	$62.48$	&	$85.28$	&	$103.79$	&	$142.69$	&	$77.59$	&	$218.72$	&	n/a	&	n/a	&	$349.72$	&	$\mathbf{993.20}$	&	$332.18$	&	$133.77$	&	$71.14$	&	$116.36$	&	$70.96$	&	$350.63$	&	$155.18$	&	$373.39$	&	n/a	\\ \hline
$\mathbf{1\_07}$	&	$58.13$	&	$80.39$	&	n/a	&	n/a	&	$62.19$	&	$106.69$	&	$43.02$	&	$176.06$	&	$59.46$	&	n/a	&	$26.88$	&	$49.48$	&	$51.82$	&	$111.04$	&	$55.13$	&	$79.42$	&	$65.18$	&	$166.86$	&	$87.72$	&	n/a	&	n/a	&	$369.11$	&	$96.38$	&	$\mathbf{713.80}$	&	$61.86$	&	$66.56$	&	$50.73$	&	$79.51$	&	$58.93$	&	$210.63$	&	$66.20$	&	n/a	\\ \hline
$\mathbf{1\_08}$	&	$65.88$	&	$39.27$	&	n/a	&	n/a	&	$75.03$	&	$54.60$	&	$125.95$	&	$171.93$	&	$227.22$	&	n/a	&	$164.64$	&	$160.11$	&	$164.30$	&	$138.99$	&	$227.44$	&	$228.79$	&	$325.62$	&	$112.96$	&	$243.82$	&	n/a	&	n/a	&	$132.85$	&	$252.64$	&	$255.02$	&	$\mathbf{857.34}$	&	$575.49$	&	$487.97$	&	$430.12$	&	$563.76$	&	$388.33$	&	$532.14$	&	n/a	\\ \hline
$\mathbf{1\_09}$	&	$46.95$	&	$20.08$	&	n/a	&	n/a	&	$79.64$	&	$55.61$	&	$112.82$	&	$136.79$	&	$138.78$	&	n/a	&	$114.94$	&	$289.07$	&	$109.66$	&	$255.08$	&	$125.89$	&	$314.53$	&	$192.00$	&	$168.46$	&	$141.16$	&	n/a	&	n/a	&	$172.80$	&	$110.51$	&	$232.78$	&	$185.38$	&	$\mathbf{886.21}$	&	$196.16$	&	$652.13$	&	$194.37$	&	$539.33$	&	$241.20$	&	n/a	\\ \hline
$\mathbf{1\_10}$	&	$64.59$	&	$44.83$	&	n/a	&	n/a	&	$82.79$	&	$59.59$	&	$141.13$	&	$175.58$	&	$196.17$	&	n/a	&	$278.41$	&	$180.00$	&	$195.27$	&	$181.88$	&	$179.84$	&	$231.38$	&	$288.33$	&	$96.09$	&	$262.27$	&	n/a	&	n/a	&	$131.14$	&	$238.28$	&	$273.28$	&	$667.74$	&	$466.08$	&	$\mathbf{845.13}$	&	$431.91$	&	$573.51$	&	$391.16$	&	$622.36$	&	n/a	\\ \hline
$\mathbf{1\_11}$	&	$87.92$	&	$33.37$	&	n/a	&	n/a	&	$81.48$	&	$45.28$	&	$106.02$	&	$112.97$	&	$111.72$	&	n/a	&	$127.64$	&	$248.20$	&	$107.85$	&	$246.03$	&	$143.87$	&	$271.70$	&	$165.37$	&	$110.57$	&	$157.93$	&	n/a	&	n/a	&	$148.60$	&	$155.56$	&	$209.26$	&	$140.54$	&	$551.10$	&	$192.69$	&	$\mathbf{829.79}$	&	$149.51$	&	$462.69$	&	$254.89$	&	n/a	\\ \hline
$\mathbf{1\_12}$	&	$24.88$	&	$19.64$	&	n/a	&	n/a	&	$43.62$	&	$25.95$	&	$76.46$	&	$119.24$	&	$33.52$	&	n/a	&	$24.29$	&	$45.24$	&	$79.15$	&	$89.97$	&	$58.67$	&	$112.51$	&	$95.20$	&	$28.11$	&	$66.99$	&	n/a	&	n/a	&	$138.56$	&	$181.19$	&	$138.08$	&	$183.91$	&	$92.49$	&	$115.60$	&	$80.00$	&	$\mathbf{729.67}$	&	$316.37$	&	$461.11$	&	n/a	\\ \hline
$\mathbf{1\_13}$	&	$24.23$	&	$17.34$	&	n/a	&	n/a	&	$26.56$	&	$32.70$	&	$31.96$	&	$81.56$	&	$28.29$	&	n/a	&	$35.87$	&	$68.44$	&	$29.35$	&	$97.21$	&	$37.14$	&	$157.20$	&	$38.65$	&	$38.25$	&	$36.94$	&	n/a	&	n/a	&	$129.03$	&	$50.84$	&	$99.96$	&	$33.84$	&	$165.60$	&	$46.52$	&	$91.87$	&	$60.05$	&	$\mathbf{653.80}$	&	$82.48$	&	n/a	\\ \hline
$\mathbf{1\_14}$	&	$24.39$	&	$19.57$	&	n/a	&	n/a	&	$39.68$	&	$30.17$	&	$69.22$	&	$91.19$	&	$33.32$	&	n/a	&	$32.22$	&	$51.49$	&	$64.71$	&	$71.02$	&	$71.50$	&	$139.19$	&	$93.73$	&	$28.15$	&	$86.07$	&	n/a	&	n/a	&	$91.43$	&	$203.00$	&	$159.92$	&	$279.36$	&	$108.50$	&	$189.74$	&	$114.37$	&	$479.67$	&	$228.41$	&	$\mathbf{644.76}$	&	n/a	\\ \hline
$\mathbf{1\_15}$	&	$15.48$	&	$13.61$	&	n/a	&	n/a	&	$33.61$	&	$11.15$	&	$30.21$	&	$37.76$	&	$37.73$	&	n/a	&	$29.49$	&	$88.47$	&	$35.93$	&	$80.87$	&	$65.00$	&	$146.28$	&	$43.07$	&	$27.54$	&	$31.50$	&	n/a	&	n/a	&	$109.60$	&	$42.69$	&	$142.00$	&	$39.79$	&	$116.29$	&	$47.45$	&	$181.65$	&	$54.56$	&	$256.98$	&	$64.38$	&	$\mathbf{600.00}$	\\ \hline
\hline
	&	$\mathbf{0\_00}$	&	$\mathbf{0\_01}$	&	$\mathbf{0\_02}$	&	$\mathbf{0\_03}$	&	$\mathbf{0\_04}$	&	$\mathbf{0\_05}$	&	$\mathbf{0\_06}$	&	$\mathbf{0\_07}$	&	$\mathbf{0\_08}$	&	$\mathbf{0\_09}$	&	$\mathbf{0\_10}$	&	$\mathbf{0\_11}$	&	$\mathbf{0\_12}$	&	$\mathbf{0\_13}$	&	$\mathbf{0\_14}$	&	$\mathbf{0\_15}$	&	$\mathbf{1\_00}$	&	$\mathbf{1\_01}$	&	$\mathbf{1\_02}$	&	$\mathbf{1\_03}$	&	$\mathbf{1\_04}$	&	$\mathbf{1\_05}$	&	$\mathbf{1\_06}$	&	$\mathbf{1\_07}$	&	$\mathbf{1\_08}$	&	$\mathbf{1\_09}$	&	$\mathbf{1\_10}$	&	$\mathbf{1\_11}$	&	$\mathbf{1\_12}$	&	$\mathbf{1\_13}$	&	$\mathbf{1\_14}$	&	$\mathbf{1\_15}$	\\ \hline
$\mathbf{0\_00}$	&	$\mathbf{100.00}$	&	$56.59$	&	n/a	&	n/a	&	$58.94$	&	$29.29$	&	$52.69$	&	$37.55$	&	$30.10$	&	n/a	&	$22.76$	&	$25.82$	&	$28.22$	&	$20.01$	&	$22.47$	&	$20.08$	&	$14.72$	&	$12.06$	&	$19.90$	&	n/a	&	n/a	&	$11.81$	&	$19.19$	&	$20.00$	&	$16.04$	&	$13.30$	&	$15.82$	&	$14.68$	&	$16.24$	&	$14.77$	&	$17.59$	&	n/a	\\ \hline
$\mathbf{0\_01}$	&	$25.80$	&	$\mathbf{100.00}$	&	n/a	&	n/a	&	$24.05$	&	$42.00$	&	$18.54$	&	$48.96$	&	$15.48$	&	n/a	&	$13.66$	&	$32.49$	&	$15.57$	&	$29.48$	&	$14.64$	&	$26.95$	&	$10.82$	&	$15.22$	&	$12.64$	&	n/a	&	n/a	&	$16.06$	&	$10.77$	&	$26.00$	&	$13.36$	&	$13.30$	&	$12.92$	&	$15.60$	&	$14.45$	&	$13.80$	&	$12.40$	&	n/a	\\ \hline
$\mathbf{0\_02}$	&	$55.26$	&	$35.73$	&	$\mathbf{100.00}$	&	n/a	&	$46.62$	&	$26.34$	&	$52.10$	&	$34.14$	&	$24.19$	&	n/a	&	$28.06$	&	$21.27$	&	$22.69$	&	$13.95$	&	$23.87$	&	$18.61$	&	$9.04$	&	$8.73$	&	$21.60$	&	n/a	&	n/a	&	$11.71$	&	$18.11$	&	$20.57$	&	$15.32$	&	$12.76$	&	$15.72$	&	$8.58$	&	$15.20$	&	$8.57$	&	$14.98$	&	n/a	\\ \hline
$\mathbf{0\_03}$	&	$20.63$	&	$47.85$	&	n/a	&	$\mathbf{100.00}$	&	$21.08$	&	$31.91$	&	$19.10$	&	$48.14$	&	$13.05$	&	n/a	&	$14.30$	&	$31.34$	&	$11.08$	&	$22.23$	&	$11.04$	&	$22.28$	&	$6.72$	&	$8.03$	&	$14.02$	&	n/a	&	n/a	&	$13.96$	&	$9.56$	&	$23.08$	&	$10.01$	&	$11.92$	&	$11.55$	&	$10.53$	&	$13.11$	&	$13.18$	&	$9.66$	&	n/a	\\ \hline
$\mathbf{0\_04}$	&	$14.59$	&	$12.10$	&	n/a	&	n/a	&	$\mathbf{100.00}$	&	$36.00$	&	$64.78$	&	$45.79$	&	$8.62$	&	n/a	&	$6.36$	&	$10.88$	&	$21.22$	&	$20.78$	&	$19.58$	&	$15.43$	&	$8.96$	&	$6.29$	&	$11.16$	&	n/a	&	n/a	&	$9.00$	&	$15.73$	&	$14.86$	&	$7.59$	&	$6.81$	&	$6.41$	&	$6.41$	&	$16.79$	&	$11.33$	&	$14.49$	&	n/a	\\ \hline
$\mathbf{0\_05}$	&	$7.65$	&	$24.36$	&	n/a	&	n/a	&	$18.49$	&	$\mathbf{100.00}$	&	$13.90$	&	$92.42$	&	$7.16$	&	n/a	&	$5.09$	&	$22.53$	&	$15.91$	&	$29.66$	&	$6.35$	&	$27.14$	&	$6.53$	&	$6.44$	&	$5.70$	&	n/a	&	n/a	&	$11.09$	&	$6.56$	&	$19.09$	&	$4.79$	&	$7.90$	&	$5.78$	&	$7.92$	&	$9.62$	&	$12.80$	&	$6.60$	&	n/a	\\ \hline
$\mathbf{0\_06}$	&	$20.69$	&	$17.26$	&	n/a	&	n/a	&	$63.33$	&	$29.07$	&	$\mathbf{100.00}$	&	$51.95$	&	$7.88$	&	n/a	&	$14.49$	&	$12.27$	&	$23.74$	&	$18.17$	&	$32.83$	&	$20.72$	&	$4.87$	&	$4.67$	&	$14.85$	&	n/a	&	n/a	&	$6.95$	&	$16.05$	&	$20.14$	&	$8.67$	&	$7.82$	&	$7.30$	&	$6.60$	&	$16.15$	&	$6.76$	&	$11.72$	&	n/a	\\ \hline
$\mathbf{0\_07}$	&	$13.27$	&	$24.19$	&	n/a	&	n/a	&	$19.90$	&	$46.00$	&	$16.32$	&	$\mathbf{100.00}$	&	$8.98$	&	n/a	&	$8.84$	&	$19.33$	&	$12.81$	&	$36.04$	&	$11.57$	&	$33.69$	&	$6.81$	&	$6.99$	&	$7.73$	&	n/a	&	n/a	&	$12.74$	&	$8.25$	&	$25.78$	&	$6.90$	&	$7.42$	&	$5.88$	&	$8.32$	&	$11.15$	&	$11.08$	&	$9.34$	&	n/a	\\ \hline
$\mathbf{0\_08}$	&	$33.18$	&	$22.46$	&	n/a	&	n/a	&	$34.55$	&	$32.11$	&	$39.62$	&	$40.95$	&	$\mathbf{100.00}$	&	n/a	&	$67.14$	&	$59.65$	&	$65.16$	&	$55.49$	&	$48.84$	&	$54.61$	&	$34.00$	&	$30.62$	&	$41.57$	&	n/a	&	n/a	&	$16.89$	&	$38.48$	&	$33.38$	&	$38.32$	&	$33.82$	&	$40.04$	&	$34.08$	&	$52.49$	&	$45.00$	&	$46.50$	&	n/a	\\ \hline
$\mathbf{0\_09}$	&	$16.87$	&	$24.23$	&	n/a	&	n/a	&	$24.02$	&	$32.23$	&	$23.75$	&	$39.51$	&	$29.77$	&	$\mathbf{100.00}$	&	$28.68$	&	$84.99$	&	$36.03$	&	$70.69$	&	$28.56$	&	$66.78$	&	$22.06$	&	$31.81$	&	$26.81$	&	n/a	&	n/a	&	$17.42$	&	$16.45$	&	$36.79$	&	$31.29$	&	$38.83$	&	$25.85$	&	$29.01$	&	$32.15$	&	$46.15$	&	$29.43$	&	n/a	\\ \hline
$\mathbf{0\_10}$	&	$27.83$	&	$16.03$	&	n/a	&	n/a	&	$24.46$	&	$24.80$	&	$35.37$	&	$34.93$	&	$71.61$	&	n/a	&	$\mathbf{100.00}$	&	$61.54$	&	$57.92$	&	$46.86$	&	$68.44$	&	$55.49$	&	$31.88$	&	$31.64$	&	$42.24$	&	n/a	&	n/a	&	$13.89$	&	$40.10$	&	$32.58$	&	$38.21$	&	$30.97$	&	$35.86$	&	$27.92$	&	$51.35$	&	$39.19$	&	$44.80$	&	n/a	\\ \hline
$\mathbf{0\_11}$	&	$21.70$	&	$16.07$	&	n/a	&	n/a	&	$19.05$	&	$27.02$	&	$26.31$	&	$35.16$	&	$28.80$	&	n/a	&	$27.48$	&	$\mathbf{100.00}$	&	$26.02$	&	$56.32$	&	$30.34$	&	$63.61$	&	$20.72$	&	$27.98$	&	$26.03$	&	n/a	&	n/a	&	$16.37$	&	$14.01$	&	$36.43$	&	$21.92$	&	$29.57$	&	$20.00$	&	$26.34$	&	$31.02$	&	$43.29$	&	$27.00$	&	n/a	\\ \hline
$\mathbf{0\_12}$	&	$13.59$	&	$11.88$	&	n/a	&	n/a	&	$28.83$	&	$27.84$	&	$29.31$	&	$39.88$	&	$28.54$	&	n/a	&	$28.10$	&	$20.13$	&	$\mathbf{99.99}$	&	$59.21$	&	$57.28$	&	$46.72$	&	$15.01$	&	$14.01$	&	$17.02$	&	n/a	&	n/a	&	$9.51$	&	$20.72$	&	$25.09$	&	$16.87$	&	$14.65$	&	$14.09$	&	$11.71$	&	$39.01$	&	$29.09$	&	$29.28$	&	n/a	\\ \hline
$\mathbf{0\_13}$	&	$7.45$	&	$11.66$	&	n/a	&	n/a	&	$10.23$	&	$27.51$	&	$11.06$	&	$41.43$	&	$11.37$	&	n/a	&	$8.77$	&	$20.16$	&	$20.53$	&	$\mathbf{99.99}$	&	$14.66$	&	$50.61$	&	$8.79$	&	$8.69$	&	$7.90$	&	n/a	&	n/a	&	$8.98$	&	$7.96$	&	$17.05$	&	$12.68$	&	$9.17$	&	$6.98$	&	$7.46$	&	$12.10$	&	$29.20$	&	$9.56$	&	n/a	\\ \hline
$\mathbf{0\_14}$	&	$16.29$	&	$9.57$	&	n/a	&	n/a	&	$21.04$	&	$21.24$	&	$32.72$	&	$33.74$	&	$44.93$	&	n/a	&	$43.04$	&	$28.55$	&	$66.05$	&	$43.12$	&	$\mathbf{100.00}$	&	$58.37$	&	$16.82$	&	$15.83$	&	$20.72$	&	n/a	&	n/a	&	$10.17$	&	$28.86$	&	$28.08$	&	$17.21$	&	$17.16$	&	$18.48$	&	$17.90$	&	$44.32$	&	$31.19$	&	$35.25$	&	n/a	\\ \hline
$\mathbf{0\_15}$	&	$9.29$	&	$8.63$	&	n/a	&	n/a	&	$11.12$	&	$18.32$	&	$14.91$	&	$30.90$	&	$5.75$	&	n/a	&	$11.04$	&	$25.18$	&	$9.41$	&	$47.34$	&	$18.98$	&	$\mathbf{100.00}$	&	$7.37$	&	$7.64$	&	$9.94$	&	n/a	&	n/a	&	$4.53$	&	$8.10$	&	$17.27$	&	$8.60$	&	$10.87$	&	$6.56$	&	$10.18$	&	$14.16$	&	$21.74$	&	$10.51$	&	n/a	\\ \hline
$\mathbf{1\_00}$	&	$5.46$	&	$9.89$	&	n/a	&	n/a	&	$11.96$	&	$9.85$	&	$17.95$	&	$12.95$	&	$12.11$	&	n/a	&	$11.39$	&	$9.60$	&	$9.72$	&	$6.91$	&	$8.38$	&	$9.54$	&	$\mathbf{100.00}$	&	$33.09$	&	$57.89$	&	n/a	&	n/a	&	$23.48$	&	$40.27$	&	$21.86$	&	$30.02$	&	$26.37$	&	$23.89$	&	$21.65$	&	$21.32$	&	$15.56$	&	$23.59$	&	n/a	\\ \hline\hline
$\mathbf{1\_01}$	&	$10.92$	&	$22.02$	&	n/a	&	n/a	&	$11.15$	&	$19.18$	&	$13.22$	&	$34.36$	&	$13.25$	&	n/a	&	$8.33$	&	$15.24$	&	$6.19$	&	$21.49$	&	$8.13$	&	$15.60$	&	$33.48$	&	$\mathbf{100.00}$	&	$27.61$	&	n/a	&	n/a	&	$43.71$	&	$18.66$	&	$47.16$	&	$16.53$	&	$47.50$	&	$15.64$	&	$29.66$	&	$15.75$	&	$30.52$	&	$15.84$	&	n/a	\\ \hline
$\mathbf{1\_02}$	&	$9.19$	&	$11.73$	&	n/a	&	n/a	&	$11.28$	&	$9.29$	&	$18.54$	&	$13.75$	&	$12.65$	&	n/a	&	$11.92$	&	$9.68$	&	$9.48$	&	$7.27$	&	$12.82$	&	$10.10$	&	$63.31$	&	$31.76$	&	$\mathbf{100.00}$	&	n/a	&	n/a	&	$22.00$	&	$47.34$	&	$24.15$	&	$27.52$	&	$18.81$	&	$26.55$	&	$20.36$	&	$22.74$	&	$13.01$	&	$24.65$	&	n/a	\\ \hline
$\mathbf{1\_03}$	&	$13.17$	&	$23.60$	&	n/a	&	n/a	&	$14.47$	&	$19.75$	&	$14.78$	&	$31.29$	&	$12.14$	&	n/a	&	$11.35$	&	$18.64$	&	$9.34$	&	$22.07$	&	$10.87$	&	$18.63$	&	$25.42$	&	$57.75$	&	$31.09$	&	$\mathbf{100.00}$	&	n/a	&	$49.11$	&	$22.24$	&	$55.02$	&	$17.09$	&	$37.46$	&	$18.29$	&	$34.80$	&	$16.56$	&	$28.29$	&	$15.85$	&	n/a	\\ \hline
$\mathbf{1\_04}$	&	$1.37$	&	$3.19$	&	n/a	&	n/a	&	$5.77$	&	$5.90$	&	$13.70$	&	$11.69$	&	$2.51$	&	n/a	&	$2.11$	&	$3.72$	&	$3.11$	&	$4.65$	&	$4.53$	&	$7.48$	&	$20.50$	&	$6.85$	&	$18.09$	&	n/a	&	$\mathbf{100.00}$	&	$39.48$	&	$72.88$	&	$19.78$	&	$20.12$	&	$7.48$	&	$3.47$	&	$7.14$	&	$41.83$	&	$19.81$	&	$31.99$	&	n/a	\\ \hline
$\mathbf{1\_05}$	&	$4.38$	&	$8.40$	&	n/a	&	n/a	&	$3.55$	&	$12.00$	&	$4.66$	&	$16.41$	&	$5.38$	&	n/a	&	$2.05$	&	$4.97$	&	$5.35$	&	$13.29$	&	$3.52$	&	$4.84$	&	$6.12$	&	$6.82$	&	$7.68$	&	n/a	&	n/a	&	$\mathbf{100.01}$	&	$5.77$	&	$45.39$	&	$2.53$	&	$17.18$	&	$4.74$	&	$8.62$	&	$10.61$	&	$22.46$	&	$7.86$	&	n/a	\\ \hline
$\mathbf{1\_06}$	&	$2.02$	&	$6.49$	&	n/a	&	n/a	&	$8.00$	&	$5.78$	&	$18.23$	&	$15.17$	&	$2.94$	&	n/a	&	$3.78$	&	$4.83$	&	$7.80$	&	$6.29$	&	$8.59$	&	$10.45$	&	$14.37$	&	$7.81$	&	$22.02$	&	n/a	&	n/a	&	$35.21$	&	$\mathbf{100.00}$	&	$33.45$	&	$13.47$	&	$7.16$	&	$11.72$	&	$7.14$	&	$35.30$	&	$15.62$	&	$37.59$	&	n/a	\\ \hline
$\mathbf{1\_07}$	&	$8.14$	&	$11.26$	&	n/a	&	n/a	&	$8.71$	&	$14.95$	&	$6.03$	&	$24.67$	&	$8.33$	&	n/a	&	$3.77$	&	$6.93$	&	$7.26$	&	$15.56$	&	$7.72$	&	$11.13$	&	$9.13$	&	$23.38$	&	$12.29$	&	n/a	&	n/a	&	$51.71$	&	$13.50$	&	$\mathbf{100.00}$	&	$8.67$	&	$9.32$	&	$7.11$	&	$11.14$	&	$8.26$	&	$29.51$	&	$9.27$	&	n/a	\\ \hline
$\mathbf{1\_08}$	&	$7.68$	&	$4.58$	&	n/a	&	n/a	&	$8.75$	&	$6.37$	&	$14.69$	&	$20.05$	&	$26.50$	&	n/a	&	$19.20$	&	$18.68$	&	$19.16$	&	$16.21$	&	$26.53$	&	$26.69$	&	$37.98$	&	$13.18$	&	$28.44$	&	n/a	&	n/a	&	$15.50$	&	$29.47$	&	$29.75$	&	$\mathbf{100.00}$	&	$67.13$	&	$56.92$	&	$50.17$	&	$65.76$	&	$45.30$	&	$62.07$	&	n/a	\\ \hline
$\mathbf{1\_09}$	&	$5.30$	&	$2.27$	&	n/a	&	n/a	&	$8.99$	&	$6.27$	&	$12.73$	&	$15.44$	&	$15.66$	&	n/a	&	$12.97$	&	$32.62$	&	$12.37$	&	$28.78$	&	$14.21$	&	$35.49$	&	$21.67$	&	$19.01$	&	$15.93$	&	n/a	&	n/a	&	$19.50$	&	$12.47$	&	$26.27$	&	$20.92$	&	$\mathbf{100.00}$	&	$22.13$	&	$73.59$	&	$21.93$	&	$60.86$	&	$27.22$	&	n/a	\\ \hline
$\mathbf{1\_10}$	&	$7.64$	&	$5.30$	&	n/a	&	n/a	&	$9.80$	&	$7.05$	&	$16.70$	&	$20.78$	&	$23.21$	&	n/a	&	$32.94$	&	$21.30$	&	$23.11$	&	$21.52$	&	$21.28$	&	$27.38$	&	$34.12$	&	$11.37$	&	$31.03$	&	n/a	&	n/a	&	$15.52$	&	$28.20$	&	$32.34$	&	$79.01$	&	$55.15$	&	$\mathbf{100.00}$	&	$51.11$	&	$67.86$	&	$46.29$	&	$73.64$	&	n/a	\\ \hline
$\mathbf{1\_11}$	&	$10.60$	&	$4.02$	&	n/a	&	n/a	&	$9.82$	&	$5.46$	&	$12.78$	&	$13.61$	&	$13.46$	&	n/a	&	$15.38$	&	$29.91$	&	$13.00$	&	$29.65$	&	$17.34$	&	$32.74$	&	$19.93$	&	$13.33$	&	$19.03$	&	n/a	&	n/a	&	$17.91$	&	$18.75$	&	$25.22$	&	$16.94$	&	$66.41$	&	$23.22$	&	$\mathbf{100.00}$	&	$18.02$	&	$55.76$	&	$30.72$	&	n/a	\\ \hline
$\mathbf{1\_12}$	&	$3.41$	&	$2.69$	&	n/a	&	n/a	&	$5.98$	&	$3.56$	&	$10.48$	&	$16.34$	&	$4.59$	&	n/a	&	$3.33$	&	$6.20$	&	$10.85$	&	$12.33$	&	$8.04$	&	$15.42$	&	$13.05$	&	$3.85$	&	$9.18$	&	n/a	&	n/a	&	$18.99$	&	$24.83$	&	$18.92$	&	$25.20$	&	$12.67$	&	$15.84$	&	$10.96$	&	$\mathbf{100.00}$	&	$43.36$	&	$63.19$	&	n/a	\\ \hline
$\mathbf{1\_13}$	&	$3.71$	&	$2.65$	&	n/a	&	n/a	&	$4.06$	&	$5.00$	&	$4.89$	&	$12.47$	&	$4.33$	&	n/a	&	$5.49$	&	$10.47$	&	$4.49$	&	$14.87$	&	$5.68$	&	$24.04$	&	$5.91$	&	$5.85$	&	$5.65$	&	n/a	&	n/a	&	$19.74$	&	$7.78$	&	$15.29$	&	$5.18$	&	$25.33$	&	$7.12$	&	$14.05$	&	$9.18$	&	$\mathbf{100.00}$	&	$12.61$	&	n/a	\\ \hline
$\mathbf{1\_14}$	&	$3.78$	&	$3.04$	&	n/a	&	n/a	&	$6.15$	&	$4.68$	&	$10.74$	&	$14.14$	&	$5.17$	&	n/a	&	$5.00$	&	$7.99$	&	$10.03$	&	$11.01$	&	$11.09$	&	$21.59$	&	$14.54$	&	$4.37$	&	$13.35$	&	n/a	&	n/a	&	$14.18$	&	$31.48$	&	$24.80$	&	$43.32$	&	$16.83$	&	$29.43$	&	$17.74$	&	$74.39$	&	$35.42$	&	$\mathbf{99.99}$	&	n/a	\\ \hline
$\mathbf{1\_15}$	&	$2.58$	&	$2.27$	&	n/a	&	n/a	&	$5.60$	&	$1.86$	&	$5.04$	&	$6.29$	&	$6.29$	&	n/a	&	$4.91$	&	$14.74$	&	$5.99$	&	$13.48$	&	$10.83$	&	$24.38$	&	$7.18$	&	$4.59$	&	$5.25$	&	n/a	&	n/a	&	$18.27$	&	$7.12$	&	$23.67$	&	$6.63$	&	$19.38$	&	$7.91$	&	$30.28$	&	$9.09$	&	$42.83$	&	$10.73$	&	$\mathbf{100.00}$	\\ \hline
\end{tabular}
\begin{tabular}{ |C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|}

\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
	&	$\mathbf{0\_00}$	&	$\mathbf{0\_04}$	&	$\mathbf{0\_08}$	&	$\mathbf{0\_12}$	&	$\mathbf{0\_16}$	&	$\mathbf{0\_20}$	&	$\mathbf{0\_24}$	&	$\mathbf{0\_28}$	&	$\mathbf{0\_32}$	&	$\mathbf{0\_36}$	&	$\mathbf{0\_40}$	&	$\mathbf{0\_44}$	&	$\mathbf{1\_00}$	&	$\mathbf{1\_04}$	&	$\mathbf{1\_08}$	&	$\mathbf{1\_12}$	&	$\mathbf{1\_16}$	&	$\mathbf{1\_20}$	&	$\mathbf{1\_24}$	&	$\mathbf{1\_28}$	&	$\mathbf{1\_32}$	&	$\mathbf{1\_36}$	&	$\mathbf{1\_40}$	&	$\mathbf{1\_44}$	\\ \hline
$\mathbf{0\_00}$	&	$\mathbf{264.60}$	&	$49.83$	&	$197.20$	&	$3.44$	&	$19.86$	&	$10.99$	&	$9.35$	&	$2.05$	&	$6.76$	&	$12.96$	&	$11.34$	&	$3.50$	&	$84.07$	&	$15.98$	&	$28.55$	&	$2.57$	&	$15.94$	&	$18.76$	&	$9.80$	&	$2.60$	&	$7.24$	&	$13.97$	&	$9.04$	&	$3.35$	\\ \hline
$\mathbf{0\_04}$	&	$212.41$	&	$\mathbf{420.14}$	&	$149.08$	&	$3.63$	&	$17.27$	&	$15.32$	&	$9.43$	&	$1.95$	&	$6.60$	&	$13.98$	&	$10.87$	&	$3.55$	&	$60.81$	&	$336.39$	&	$17.65$	&	$2.68$	&	$16.39$	&	$22.88$	&	$8.37$	&	$2.62$	&	$7.07$	&	$15.64$	&	$9.15$	&	$3.11$	\\ \hline
$\mathbf{0\_08}$	&	$201.41$	&	$51.59$	&	$\mathbf{298.62}$	&	$4.14$	&	$12.31$	&	$10.61$	&	$59.04$	&	$1.87$	&	$6.88$	&	$13.97$	&	$11.50$	&	$3.94$	&	$64.53$	&	$20.51$	&	$68.71$	&	$2.61$	&	$14.97$	&	$14.14$	&	$13.98$	&	$2.46$	&	$8.18$	&	$14.64$	&	$8.31$	&	$3.54$	\\ \hline
$\mathbf{0\_12}$	&	$22.03$	&	$21.62$	&	$29.89$	&	$\mathbf{247.02}$	&	$9.86$	&	$5.08$	&	$8.11$	&	$27.23$	&	$5.36$	&	$23.52$	&	$10.99$	&	$4.92$	&	$16.91$	&	$10.94$	&	$14.44$	&	$83.12$	&	$8.24$	&	$10.70$	&	$4.47$	&	$12.90$	&	$5.96$	&	$12.95$	&	$11.85$	&	$7.21$	\\ \hline
$\mathbf{0\_16}$	&	$116.85$	&	$63.87$	&	$100.90$	&	$18.93$	&	$\mathbf{71.87}$	&	$51.25$	&	$54.56$	&	$12.34$	&	$22.30$	&	$32.53$	&	$30.54$	&	$19.06$	&	$70.59$	&	$35.67$	&	$41.34$	&	$39.90$	&	$54.43$	&	$68.25$	&	$55.42$	&	$13.13$	&	$23.40$	&	$34.65$	&	$26.62$	&	$15.49$	\\ \hline
$\mathbf{0\_20}$	&	$106.79$	&	$97.89$	&	$94.39$	&	$20.60$	&	$65.87$	&	$\mathbf{55.50}$	&	$54.50$	&	$11.99$	&	$21.72$	&	$33.91$	&	$29.87$	&	$20.13$	&	$66.49$	&	$73.66$	&	$38.78$	&	$39.65$	&	$62.52$	&	$75.85$	&	$52.40$	&	$13.09$	&	$23.34$	&	$37.34$	&	$26.97$	&	$17.51$	\\ \hline
$\mathbf{0\_24}$	&	$253.50$	&	$79.24$	&	$111.92$	&	$37.66$	&	$70.13$	&	$77.14$	&	$\mathbf{255.37}$	&	$33.86$	&	$44.71$	&	$71.89$	&	$30.83$	&	$34.38$	&	$73.10$	&	$48.87$	&	$49.04$	&	$42.40$	&	$62.41$	&	$85.33$	&	$185.14$	&	$26.27$	&	$60.77$	&	$59.98$	&	$26.15$	&	$23.80$	\\ \hline
$\mathbf{0\_28}$	&	$50.19$	&	$46.86$	&	$54.81$	&	$107.75$	&	$44.53$	&	$34.87$	&	$29.16$	&	$\mathbf{82.43}$	&	$18.52$	&	$44.44$	&	$29.00$	&	$18.32$	&	$38.62$	&	$29.75$	&	$35.03$	&	$67.74$	&	$44.32$	&	$36.40$	&	$28.84$	&	$60.91$	&	$25.04$	&	$32.79$	&	$30.68$	&	$21.68$	\\ \hline
$\mathbf{0\_32}$	&	$316.54$	&	$233.13$	&	$278.13$	&	$91.53$	&	$97.33$	&	$96.82$	&	$147.38$	&	$61.07$	&	$\mathbf{386.28}$	&	$334.58$	&	$317.23$	&	$155.98$	&	$239.04$	&	$197.45$	&	$162.91$	&	$62.72$	&	$106.22$	&	$116.31$	&	$101.84$	&	$114.53$	&	$238.13$	&	$279.19$	&	$261.74$	&	$112.23$	\\ \hline
$\mathbf{0\_36}$	&	$387.64$	&	$266.13$	&	$375.25$	&	$107.09$	&	$107.66$	&	$107.15$	&	$160.42$	&	$66.77$	&	$288.18$	&	$\mathbf{670.12}$	&	$389.60$	&	$150.43$	&	$321.64$	&	$236.49$	&	$249.94$	&	$93.53$	&	$106.38$	&	$107.58$	&	$135.97$	&	$113.85$	&	$272.37$	&	$590.80$	&	$335.90$	&	$127.88$	\\ \hline
$\mathbf{0\_40}$	&	$357.96$	&	$274.98$	&	$327.24$	&	$101.61$	&	$85.79$	&	$94.19$	&	$135.09$	&	$64.42$	&	$308.50$	&	$391.45$	&	$\mathbf{650.17}$	&	$139.49$	&	$298.53$	&	$224.96$	&	$188.86$	&	$70.51$	&	$100.03$	&	$98.77$	&	$121.47$	&	$91.92$	&	$254.19$	&	$343.97$	&	$364.47$	&	$114.69$	\\ \hline
$\mathbf{0\_44}$	&	$197.61$	&	$205.65$	&	$221.48$	&	$286.32$	&	$103.41$	&	$124.85$	&	$158.16$	&	$122.18$	&	$190.58$	&	$227.56$	&	$222.25$	&	$\mathbf{385.60}$	&	$215.49$	&	$169.27$	&	$194.93$	&	$242.73$	&	$98.39$	&	$105.59$	&	$113.53$	&	$150.57$	&	$200.63$	&	$201.28$	&	$204.19$	&	$262.03$	\\ \hline
$\mathbf{1\_00}$	&	$86.12$	&	$33.57$	&	$69.71$	&	$2.29$	&	$8.91$	&	$12.99$	&	$5.43$	&	$1.69$	&	$8.95$	&	$17.70$	&	$15.76$	&	$3.72$	&	$\mathbf{155.83}$	&	$28.70$	&	$59.28$	&	$3.76$	&	$18.06$	&	$9.61$	&	$9.37$	&	$2.25$	&	$6.95$	&	$18.75$	&	$11.67$	&	$3.45$	\\ \hline\hline
$\mathbf{1\_04}$	&	$50.89$	&	$270.63$	&	$49.13$	&	$2.28$	&	$8.15$	&	$15.92$	&	$5.20$	&	$1.66$	&	$7.64$	&	$14.19$	&	$11.04$	&	$3.62$	&	$46.19$	&	$\mathbf{398.02}$	&	$16.10$	&	$3.32$	&	$14.67$	&	$9.63$	&	$8.87$	&	$2.18$	&	$6.97$	&	$16.85$	&	$9.93$	&	$3.47$	\\ \hline
$\mathbf{1\_08}$	&	$59.29$	&	$24.59$	&	$110.26$	&	$3.30$	&	$7.67$	&	$7.90$	&	$15.25$	&	$2.26$	&	$7.63$	&	$16.75$	&	$12.24$	&	$4.31$	&	$66.53$	&	$32.42$	&	$\mathbf{335.56}$	&	$3.57$	&	$11.98$	&	$7.75$	&	$13.40$	&	$2.00$	&	$7.15$	&	$16.47$	&	$9.17$	&	$3.50$	\\ \hline
$\mathbf{1\_12}$	&	$15.19$	&	$15.13$	&	$19.13$	&	$34.37$	&	$3.74$	&	$5.40$	&	$5.96$	&	$9.37$	&	$6.33$	&	$21.02$	&	$10.34$	&	$6.62$	&	$28.06$	&	$12.01$	&	$17.92$	&	$\mathbf{166.31}$	&	$8.31$	&	$6.50$	&	$5.06$	&	$18.26$	&	$7.24$	&	$13.37$	&	$17.95$	&	$10.16$	\\ \hline
$\mathbf{1\_16}$	&	$62.92$	&	$44.24$	&	$65.13$	&	$11.50$	&	$44.48$	&	$53.30$	&	$43.68$	&	$10.58$	&	$23.84$	&	$31.69$	&	$30.56$	&	$21.49$	&	$70.34$	&	$36.79$	&	$46.12$	&	$43.93$	&	$\mathbf{55.46}$	&	$50.18$	&	$49.15$	&	$11.13$	&	$19.92$	&	$32.76$	&	$26.77$	&	$14.77$	\\ \hline
$\mathbf{1\_20}$	&	$63.44$	&	$65.52$	&	$68.37$	&	$11.51$	&	$44.23$	&	$60.38$	&	$44.32$	&	$10.51$	&	$23.92$	&	$30.84$	&	$27.80$	&	$22.16$	&	$59.26$	&	$77.07$	&	$35.00$	&	$43.45$	&	$49.37$	&	$\mathbf{51.45}$	&	$47.86$	&	$11.36$	&	$20.48$	&	$34.74$	&	$25.70$	&	$15.56$	\\ \hline
$\mathbf{1\_24}$	&	$110.40$	&	$56.46$	&	$67.38$	&	$34.26$	&	$52.80$	&	$68.76$	&	$147.61$	&	$29.07$	&	$49.45$	&	$79.30$	&	$28.27$	&	$29.20$	&	$63.06$	&	$84.63$	&	$82.14$	&	$46.06$	&	$57.29$	&	$63.25$	&	$\mathbf{188.06}$	&	$20.26$	&	$51.87$	&	$53.75$	&	$25.58$	&	$19.02$	\\ \hline
$\mathbf{1\_28}$	&	$35.28$	&	$35.38$	&	$40.50$	&	$47.83$	&	$34.67$	&	$29.15$	&	$22.79$	&	$64.74$	&	$17.86$	&	$35.91$	&	$24.77$	&	$18.69$	&	$40.63$	&	$28.17$	&	$34.15$	&	$71.67$	&	$45.04$	&	$32.69$	&	$19.92$	&	$\mathbf{63.16}$	&	$24.47$	&	$28.89$	&	$33.77$	&	$24.34$	\\ \hline
$\mathbf{1\_32}$	&	$260.52$	&	$223.76$	&	$261.03$	&	$85.64$	&	$77.54$	&	$83.63$	&	$115.08$	&	$64.84$	&	$217.10$	&	$265.24$	&	$267.66$	&	$115.87$	&	$237.96$	&	$198.38$	&	$193.30$	&	$94.40$	&	$112.71$	&	$86.83$	&	$104.63$	&	$96.77$	&	$\mathbf{353.22}$	&	$302.25$	&	$303.72$	&	$137.83$	\\ \hline
$\mathbf{1\_36}$	&	$299.91$	&	$248.41$	&	$301.40$	&	$90.66$	&	$71.85$	&	$87.63$	&	$111.49$	&	$58.70$	&	$233.00$	&	$398.90$	&	$303.78$	&	$133.61$	&	$267.63$	&	$210.01$	&	$219.81$	&	$88.54$	&	$84.77$	&	$91.64$	&	$125.32$	&	$93.06$	&	$261.45$	&	$\mathbf{542.43}$	&	$338.24$	&	$125.56$	\\ \hline
$\mathbf{1\_40}$	&	$293.05$	&	$241.07$	&	$285.05$	&	$77.30$	&	$72.59$	&	$83.71$	&	$108.18$	&	$58.49$	&	$220.03$	&	$325.41$	&	$347.72$	&	$110.83$	&	$264.17$	&	$197.67$	&	$205.66$	&	$88.08$	&	$91.39$	&	$84.67$	&	$124.35$	&	$85.72$	&	$284.48$	&	$351.44$	&	$\mathbf{516.93}$	&	$128.91$	\\ \hline
$\mathbf{1\_44}$	&	$219.33$	&	$192.96$	&	$227.90$	&	$220.58$	&	$84.22$	&	$117.52$	&	$132.58$	&	$125.78$	&	$159.99$	&	$209.12$	&	$186.04$	&	$248.64$	&	$238.91$	&	$164.82$	&	$208.75$	&	$258.05$	&	$101.89$	&	$115.20$	&	$101.94$	&	$149.35$	&	$209.33$	&	$193.54$	&	$206.80$	&	$\mathbf{361.90}$	\\ \hline
\hline
	&	$\mathbf{0\_00}$	&	$\mathbf{0\_04}$	&	$\mathbf{0\_08}$	&	$\mathbf{0\_12}$	&	$\mathbf{0\_16}$	&	$\mathbf{0\_20}$	&	$\mathbf{0\_24}$	&	$\mathbf{0\_28}$	&	$\mathbf{0\_32}$	&	$\mathbf{0\_36}$	&	$\mathbf{0\_40}$	&	$\mathbf{0\_44}$	&	$\mathbf{1\_00}$	&	$\mathbf{1\_04}$	&	$\mathbf{1\_08}$	&	$\mathbf{1\_12}$	&	$\mathbf{1\_16}$	&	$\mathbf{1\_20}$	&	$\mathbf{1\_24}$	&	$\mathbf{1\_28}$	&	$\mathbf{1\_32}$	&	$\mathbf{1\_36}$	&	$\mathbf{1\_40}$	&	$\mathbf{1\_44}$	\\ \hline
$\mathbf{0\_00}$	&	$\mathbf{100.00}$	&	$18.83$	&	$74.53$	&	$1.30$	&	$7.50$	&	$4.15$	&	$3.53$	&	$0.77$	&	$2.55$	&	$4.90$	&	$4.28$	&	$1.32$	&	$31.77$	&	$6.04$	&	$10.79$	&	$0.97$	&	$6.02$	&	$7.09$	&	$3.70$	&	$0.98$	&	$2.74$	&	$5.28$	&	$3.42$	&	$1.27$	\\ \hline
$\mathbf{0\_04}$	&	$50.56$	&	$\mathbf{100.01}$	&	$35.49$	&	$0.86$	&	$4.11$	&	$3.65$	&	$2.24$	&	$0.46$	&	$1.57$	&	$3.33$	&	$2.59$	&	$0.84$	&	$14.47$	&	$80.07$	&	$4.20$	&	$0.64$	&	$3.90$	&	$5.45$	&	$1.99$	&	$0.62$	&	$1.68$	&	$3.72$	&	$2.18$	&	$0.74$	\\ \hline
$\mathbf{0\_08}$	&	$67.45$	&	$17.28$	&	$\mathbf{100.01}$	&	$1.39$	&	$4.12$	&	$3.55$	&	$19.77$	&	$0.63$	&	$2.30$	&	$4.68$	&	$3.85$	&	$1.32$	&	$21.61$	&	$6.87$	&	$23.01$	&	$0.87$	&	$5.01$	&	$4.74$	&	$4.68$	&	$0.82$	&	$2.74$	&	$4.90$	&	$2.78$	&	$1.19$	\\ \hline
$\mathbf{0\_12}$	&	$8.92$	&	$8.75$	&	$12.10$	&	$\mathbf{100.01}$	&	$3.99$	&	$2.06$	&	$3.28$	&	$11.02$	&	$2.17$	&	$9.52$	&	$4.45$	&	$1.99$	&	$6.85$	&	$4.43$	&	$5.85$	&	$33.65$	&	$3.34$	&	$4.33$	&	$1.81$	&	$5.22$	&	$2.41$	&	$5.24$	&	$4.80$	&	$2.92$	\\ \hline
$\mathbf{0\_16}$	&	$162.51$	&	$88.83$	&	$140.34$	&	$26.32$	&	$\mathbf{99.96}$	&	$71.27$	&	$75.88$	&	$17.16$	&	$31.01$	&	$45.24$	&	$42.47$	&	$26.51$	&	$98.18$	&	$49.61$	&	$57.50$	&	$55.50$	&	$75.70$	&	$94.93$	&	$77.08$	&	$18.26$	&	$32.55$	&	$48.19$	&	$37.02$	&	$21.54$	\\ \hline
$\mathbf{0\_20}$	&	$192.42$	&	$176.39$	&	$170.07$	&	$37.11$	&	$118.68$	&	$\mathbf{100.00}$	&	$98.19$	&	$21.60$	&	$39.13$	&	$61.09$	&	$53.82$	&	$36.26$	&	$119.80$	&	$132.72$	&	$69.88$	&	$71.44$	&	$112.64$	&	$136.66$	&	$94.42$	&	$23.58$	&	$42.05$	&	$67.28$	&	$48.59$	&	$31.55$	\\ \hline
$\mathbf{0\_24}$	&	$99.25$	&	$31.02$	&	$43.82$	&	$14.75$	&	$27.46$	&	$30.20$	&	$\mathbf{99.99}$	&	$13.26$	&	$17.51$	&	$28.15$	&	$12.07$	&	$13.46$	&	$28.62$	&	$19.14$	&	$19.20$	&	$16.60$	&	$24.44$	&	$33.41$	&	$72.49$	&	$10.29$	&	$23.79$	&	$23.48$	&	$10.24$	&	$9.32$	\\ \hline
$\mathbf{0\_28}$	&	$60.91$	&	$56.87$	&	$66.51$	&	$130.77$	&	$54.04$	&	$42.32$	&	$35.39$	&	$\mathbf{100.03}$	&	$22.48$	&	$53.93$	&	$35.19$	&	$22.24$	&	$46.87$	&	$36.11$	&	$42.51$	&	$82.21$	&	$53.79$	&	$44.18$	&	$35.00$	&	$73.92$	&	$30.39$	&	$39.80$	&	$37.23$	&	$26.31$	\\ \hline
$\mathbf{0\_32}$	&	$81.94$	&	$60.35$	&	$72.00$	&	$23.69$	&	$25.20$	&	$25.06$	&	$38.15$	&	$15.81$	&	$\mathbf{99.99}$	&	$86.61$	&	$82.12$	&	$40.38$	&	$61.88$	&	$51.11$	&	$42.17$	&	$16.24$	&	$27.50$	&	$30.11$	&	$26.36$	&	$29.65$	&	$61.64$	&	$72.27$	&	$67.76$	&	$29.05$	\\ \hline
$\mathbf{0\_36}$	&	$57.85$	&	$39.71$	&	$56.00$	&	$15.98$	&	$16.07$	&	$15.99$	&	$23.94$	&	$9.96$	&	$43.01$	&	$\mathbf{100.00}$	&	$58.14$	&	$22.45$	&	$48.00$	&	$35.29$	&	$37.30$	&	$13.96$	&	$15.88$	&	$16.05$	&	$20.29$	&	$16.99$	&	$40.65$	&	$88.17$	&	$50.13$	&	$19.08$	\\ \hline
$\mathbf{0\_40}$	&	$55.05$	&	$42.29$	&	$50.33$	&	$15.63$	&	$13.19$	&	$14.49$	&	$20.78$	&	$9.91$	&	$47.45$	&	$60.20$	&	$\mathbf{100.00}$	&	$21.45$	&	$45.91$	&	$34.60$	&	$29.05$	&	$10.84$	&	$15.38$	&	$15.19$	&	$18.68$	&	$14.14$	&	$39.09$	&	$52.90$	&	$56.05$	&	$17.64$	\\ \hline
$\mathbf{0\_44}$	&	$51.25$	&	$53.33$	&	$57.44$	&	$74.25$	&	$26.82$	&	$32.38$	&	$41.02$	&	$31.69$	&	$49.43$	&	$59.02$	&	$57.64$	&	$\mathbf{100.00}$	&	$55.88$	&	$43.90$	&	$50.55$	&	$62.95$	&	$25.52$	&	$27.38$	&	$29.44$	&	$39.05$	&	$52.03$	&	$52.20$	&	$52.95$	&	$67.96$	\\ \hline
$\mathbf{1\_00}$	&	$55.28$	&	$21.54$	&	$44.74$	&	$1.47$	&	$5.72$	&	$8.34$	&	$3.49$	&	$1.08$	&	$5.74$	&	$11.36$	&	$10.12$	&	$2.38$	&	$\mathbf{100.02}$	&	$18.42$	&	$38.05$	&	$2.41$	&	$11.59$	&	$6.17$	&	$6.01$	&	$1.45$	&	$4.46$	&	$12.03$	&	$7.49$	&	$2.22$	\\ \hline\hline
$\mathbf{1\_04}$	&	$12.79$	&	$68.00$	&	$12.34$	&	$0.57$	&	$2.05$	&	$4.00$	&	$1.31$	&	$0.42$	&	$1.92$	&	$3.56$	&	$2.77$	&	$0.91$	&	$11.61$	&	$\mathbf{100.00}$	&	$4.05$	&	$0.83$	&	$3.69$	&	$2.42$	&	$2.23$	&	$0.55$	&	$1.75$	&	$4.23$	&	$2.50$	&	$0.87$	\\ \hline
$\mathbf{1\_08}$	&	$17.67$	&	$7.33$	&	$32.86$	&	$0.98$	&	$2.28$	&	$2.35$	&	$4.54$	&	$0.67$	&	$2.27$	&	$4.99$	&	$3.65$	&	$1.28$	&	$19.82$	&	$9.66$	&	$\mathbf{99.99}$	&	$1.06$	&	$3.57$	&	$2.31$	&	$3.99$	&	$0.60$	&	$2.13$	&	$4.91$	&	$2.73$	&	$1.04$	\\ \hline
$\mathbf{1\_12}$	&	$9.14$	&	$9.10$	&	$11.50$	&	$20.67$	&	$2.25$	&	$3.25$	&	$3.59$	&	$5.63$	&	$3.80$	&	$12.64$	&	$6.22$	&	$3.98$	&	$16.87$	&	$7.22$	&	$10.78$	&	$\mathbf{100.01}$	&	$5.00$	&	$3.91$	&	$3.05$	&	$10.98$	&	$4.35$	&	$8.04$	&	$10.79$	&	$6.11$	\\ \hline
$\mathbf{1\_16}$	&	$113.36$	&	$79.71$	&	$117.36$	&	$20.72$	&	$80.15$	&	$96.04$	&	$78.71$	&	$19.06$	&	$42.95$	&	$57.10$	&	$55.07$	&	$38.72$	&	$126.75$	&	$66.30$	&	$83.10$	&	$79.16$	&	$\mathbf{99.93}$	&	$90.42$	&	$88.56$	&	$20.06$	&	$35.89$	&	$59.04$	&	$48.23$	&	$26.60$	\\ \hline
$\mathbf{1\_20}$	&	$123.43$	&	$127.47$	&	$133.01$	&	$22.39$	&	$86.05$	&	$117.48$	&	$86.23$	&	$20.45$	&	$46.53$	&	$60.00$	&	$54.09$	&	$43.12$	&	$115.30$	&	$149.94$	&	$68.09$	&	$84.54$	&	$96.04$	&	$\mathbf{100.09}$	&	$93.12$	&	$22.10$	&	$39.84$	&	$67.59$	&	$50.00$	&	$30.28$	\\ \hline
$\mathbf{1\_24}$	&	$58.69$	&	$30.01$	&	$35.82$	&	$18.21$	&	$28.07$	&	$36.56$	&	$78.47$	&	$15.45$	&	$26.29$	&	$42.16$	&	$15.03$	&	$15.52$	&	$33.53$	&	$44.99$	&	$43.67$	&	$24.49$	&	$30.46$	&	$33.63$	&	$\mathbf{99.98}$	&	$10.77$	&	$27.57$	&	$28.57$	&	$13.60$	&	$10.11$	\\ \hline
$\mathbf{1\_28}$	&	$55.82$	&	$55.98$	&	$64.08$	&	$75.68$	&	$54.86$	&	$46.13$	&	$36.05$	&	$102.44$	&	$28.26$	&	$56.82$	&	$39.19$	&	$29.58$	&	$64.29$	&	$44.58$	&	$54.03$	&	$113.40$	&	$71.27$	&	$51.72$	&	$31.51$	&	$\mathbf{99.93}$	&	$38.72$	&	$45.72$	&	$53.43$	&	$38.51$	\\ \hline
$\mathbf{1\_32}$	&	$73.76$	&	$63.35$	&	$73.90$	&	$24.25$	&	$21.95$	&	$23.68$	&	$32.58$	&	$18.36$	&	$61.47$	&	$75.10$	&	$75.78$	&	$32.81$	&	$67.37$	&	$56.17$	&	$54.73$	&	$26.73$	&	$31.91$	&	$24.58$	&	$29.62$	&	$27.40$	&	$\mathbf{100.01}$	&	$85.57$	&	$85.99$	&	$39.02$	\\ \hline
$\mathbf{1\_36}$	&	$55.29$	&	$45.80$	&	$55.57$	&	$16.71$	&	$13.25$	&	$16.16$	&	$20.56$	&	$10.82$	&	$42.96$	&	$73.54$	&	$56.01$	&	$24.63$	&	$49.34$	&	$38.72$	&	$40.52$	&	$16.32$	&	$15.63$	&	$16.89$	&	$23.11$	&	$17.16$	&	$48.20$	&	$\mathbf{100.01}$	&	$62.36$	&	$23.15$	\\ \hline
$\mathbf{1\_40}$	&	$56.69$	&	$46.64$	&	$55.15$	&	$14.95$	&	$14.04$	&	$16.19$	&	$20.93$	&	$11.32$	&	$42.57$	&	$62.95$	&	$67.27$	&	$21.44$	&	$51.11$	&	$38.24$	&	$39.79$	&	$17.04$	&	$17.68$	&	$16.38$	&	$24.06$	&	$16.58$	&	$55.04$	&	$67.99$	&	$\mathbf{100.01}$	&	$24.94$	\\ \hline
$\mathbf{1\_44}$	&	$60.61$	&	$53.32$	&	$62.97$	&	$60.95$	&	$23.27$	&	$32.47$	&	$36.63$	&	$34.75$	&	$44.21$	&	$57.78$	&	$51.41$	&	$68.70$	&	$66.02$	&	$45.54$	&	$57.68$	&	$71.30$	&	$28.16$	&	$31.83$	&	$28.17$	&	$41.27$	&	$57.84$	&	$53.48$	&	$57.14$	&	$\mathbf{100.00}$	\\ \hline
\end{tabular}
\begin{tabular}{ |C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|C{1cm}|} 
\begin{tabular}{ |c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|}
\hline
	&	$\mathbf{0\_00}$	&	$\mathbf{0\_01}$	&	$\mathbf{0\_02}$	&	$\mathbf{0\_03}$	&	$\mathbf{0\_04}$	&	$\mathbf{0\_05}$	&	$\mathbf{0\_06}$	&	$\mathbf{0\_07}$	&	$\mathbf{1\_00}$	&	$\mathbf{1\_01}$	&	$\mathbf{1\_02}$	&	$\mathbf{1\_03}$	&	$\mathbf{1\_04}$	&	$\mathbf{1\_05}$	&	$\mathbf{1\_06}$	&	$\mathbf{1\_07}$	\\ \hline
$\mathbf{0\_00}$	&	$\mathbf{33.10}$	&	$16.24$	&	$14.70$	&	n/a	&	$20.03$	&	$18.25$	&	$15.86$	&	n/a	&	$33.14$	&	$11.71$	&	$8.44$	&	$17.48$	&	$19.60$	&	$19.06$	&	$17.14$	&	$19.80$	\\ \hline
$\mathbf{0\_01}$	&	n/a	&	$\mathbf{25.83}$	&	$1.95$	&	n/a	&	$1.25$	&	$4.49$	&	$3.23$	&	n/a	&	$0.37$	&	$26.68$	&	$2.63$	&	$1.89$	&	$0.56$	&	$4.86$	&	$1.53$	&	$2.15$	\\ \hline
$\mathbf{0\_02}$	&	n/a	&	$2.66$	&	$\mathbf{27.13}$	&	n/a	&	$1.32$	&	$1.47$	&	$3.41$	&	n/a	&	$0.10$	&	$1.87$	&	$27.41$	&	$2.65$	&	$0.71$	&	$1.50$	&	$2.31$	&	$3.94$	\\ \hline
$\mathbf{0\_03}$	&	n/a	&	$2.99$	&	$0.91$	&	$\mathbf{32.97}$	&	$2.28$	&	$14.01$	&	$0.73$	&	n/a	&	$0.24$	&	$3.34$	&	$4.36$	&	$32.97$	&	$3.25$	&	$7.72$	&	$0.07$	&	$1.43$	\\ \hline
$\mathbf{0\_04}$	&	n/a	&	$13.07$	&	$11.38$	&	n/a	&	$\mathbf{33.30}$	&	$17.76$	&	$15.65$	&	n/a	&	$18.30$	&	$10.37$	&	$8.20$	&	$15.01$	&	$33.47$	&	$16.98$	&	$17.25$	&	$18.92$	\\ \hline
$\mathbf{0\_05}$	&	n/a	&	$3.31$	&	$3.60$	&	n/a	&	$3.03$	&	$\mathbf{25.65}$	&	$5.07$	&	n/a	&	$1.75$	&	$1.95$	&	$2.53$	&	$4.22$	&	$2.32$	&	$25.82$	&	$3.95$	&	$8.26$	\\ \hline
$\mathbf{0\_06}$	&	n/a	&	$3.52$	&	$4.27$	&	n/a	&	$3.51$	&	$5.82$	&	$\mathbf{25.66}$	&	n/a	&	$1.54$	&	$1.95$	&	$3.50$	&	$3.13$	&	$2.40$	&	$5.47$	&	$25.34$	&	$7.13$	\\ \hline
$\mathbf{0\_07}$	&	n/a	&	$3.90$	&	$4.41$	&	n/a	&	$1.15$	&	$4.53$	&	$0.61$	&	$\mathbf{28.74}$	&	$1.19$	&	$2.55$	&	$4.01$	&	$8.34$	&	$1.05$	&	$2.96$	&	$0.58$	&	$28.74$	\\ \hline
$\mathbf{1\_00}$	&	n/a	&	$6.90$	&	$6.54$	&	n/a	&	$16.35$	&	$11.84$	&	$9.87$	&	n/a	&	$\mathbf{33.08}$	&	$5.63$	&	$2.87$	&	$7.51$	&	$14.04$	&	$12.37$	&	$10.61$	&	$13.04$	\\ \hline\hline
$\mathbf{1\_01}$	&	n/a	&	$25.50$	&	$0.79$	&	n/a	&	$1.21$	&	$2.73$	&	$2.44$	&	n/a	&	$0.23$	&	$\mathbf{26.87}$	&	$2.13$	&	$0.32$	&	$0.47$	&	$3.18$	&	$0.78$	&	$0.67$	\\ \hline
$\mathbf{1\_02}$	&	n/a	&	$0.26$	&	$27.00$	&	n/a	&	$0.06$	&	$0.07$	&	$0.59$	&	n/a	&	n/a	&	$0.75$	&	$\mathbf{27.34}$	&	$0.20$	&	$0.31$	&	$0.10$	&	$0.48$	&	$0.13$	\\ \hline
$\mathbf{1\_03}$	&	n/a	&	$1.98$	&	$0.78$	&	n/a	&	$0.10$	&	$6.19$	&	$0.86$	&	n/a	&	$0.01$	&	$1.01$	&	$1.28$	&	$\mathbf{32.88}$	&	$0.23$	&	$7.99$	&	$0.04$	&	$0.12$	\\ \hline
$\mathbf{1\_04}$	&	n/a	&	$8.46$	&	$6.47$	&	n/a	&	$32.97$	&	$13.40$	&	$11.94$	&	n/a	&	$13.16$	&	$5.86$	&	$5.28$	&	$10.39$	&	$\mathbf{33.39}$	&	$12.73$	&	$12.56$	&	$13.73$	\\ \hline
$\mathbf{1\_05}$	&	n/a	&	$1.83$	&	$1.76$	&	n/a	&	$1.87$	&	$25.27$	&	$4.01$	&	n/a	&	$1.01$	&	$0.90$	&	$1.04$	&	$2.13$	&	$1.60$	&	$\mathbf{25.85}$	&	$3.37$	&	$4.65$	\\ \hline
$\mathbf{1\_06}$	&	n/a	&	$2.04$	&	$2.62$	&	n/a	&	$2.45$	&	$2.94$	&	$25.39$	&	n/a	&	$0.74$	&	$1.01$	&	$2.42$	&	$1.45$	&	$1.70$	&	$3.41$	&	$\mathbf{25.66}$	&	$4.44$	\\ \hline
$\mathbf{1\_07}$	&	n/a	&	$1.73$	&	$1.84$	&	n/a	&	$0.75$	&	$3.25$	&	$0.35$	&	n/a	&	$0.42$	&	$1.18$	&	$2.17$	&	$4.87$	&	$0.45$	&	$2.14$	&	$0.37$	&	$\mathbf{28.81}$	\\ \hline
\hline
	&	$\mathbf{0\_00}$	&	$\mathbf{0\_01}$	&	$\mathbf{0\_02}$	&	$\mathbf{0\_03}$	&	$\mathbf{0\_04}$	&	$\mathbf{0\_05}$	&	$\mathbf{0\_06}$	&	$\mathbf{0\_07}$	&	$\mathbf{1\_00}$	&	$\mathbf{1\_01}$	&	$\mathbf{1\_02}$	&	$\mathbf{1\_03}$	&	$\mathbf{1\_04}$	&	$\mathbf{1\_05}$	&	$\mathbf{1\_06}$	&	$\mathbf{1\_07}$	\\ \hline
$\mathbf{0\_00}$	&	$\mathbf{100.00}$	&	$49.06$	&	$44.42$	&	n/a	&	$60.52$	&	$55.14$	&	$47.91$	&	n/a	&	$100.13$	&	$35.38$	&	$25.49$	&	$52.80$	&	$59.22$	&	$57.57$	&	$51.78$	&	$59.81$	\\ \hline
$\mathbf{0\_01}$	&	n/a	&	$\mathbf{100.12}$	&	$7.54$	&	n/a	&	$4.86$	&	$17.39$	&	$12.50$	&	n/a	&	$1.43$	&	$103.40$	&	$10.18$	&	$7.34$	&	$2.16$	&	$18.82$	&	$5.93$	&	$8.34$	\\ \hline
$\mathbf{0\_02}$	&	n/a	&	$9.82$	&	$\mathbf{100.10}$	&	n/a	&	$4.89$	&	$5.41$	&	$12.57$	&	n/a	&	$0.38$	&	$6.92$	&	$101.14$	&	$9.76$	&	$2.63$	&	$5.55$	&	$8.51$	&	$14.56$	\\ \hline
$\mathbf{0\_03}$	&	n/a	&	$9.05$	&	$2.77$	&	$\mathbf{99.91}$	&	$6.90$	&	$42.44$	&	$2.20$	&	n/a	&	$0.73$	&	$10.13$	&	$13.22$	&	$99.92$	&	$9.86$	&	$23.39$	&	$0.21$	&	$4.33$	\\ \hline
$\mathbf{0\_04}$	&	n/a	&	$39.25$	&	$34.19$	&	n/a	&	$\mathbf{100.00}$	&	$53.33$	&	$47.01$	&	n/a	&	$54.94$	&	$31.14$	&	$24.63$	&	$45.08$	&	$100.51$	&	$51.01$	&	$51.80$	&	$56.83$	\\ \hline
$\mathbf{0\_05}$	&	n/a	&	$12.89$	&	$14.01$	&	n/a	&	$11.79$	&	$\mathbf{99.81}$	&	$19.72$	&	n/a	&	$6.80$	&	$7.59$	&	$9.84$	&	$16.43$	&	$9.02$	&	$100.48$	&	$15.37$	&	$32.13$	\\ \hline
$\mathbf{0\_06}$	&	n/a	&	$13.68$	&	$16.60$	&	n/a	&	$13.64$	&	$22.64$	&	$\mathbf{99.84}$	&	n/a	&	$5.97$	&	$7.58$	&	$13.60$	&	$12.16$	&	$9.32$	&	$21.29$	&	$98.59$	&	$27.76$	\\ \hline
$\mathbf{0\_07}$	&	n/a	&	$13.60$	&	$15.37$	&	n/a	&	$4.00$	&	$15.80$	&	$2.12$	&	$\mathbf{100.14}$	&	$4.13$	&	$8.89$	&	$13.99$	&	$29.07$	&	$3.65$	&	$10.31$	&	$2.01$	&	$100.14$	\\ \hline
$\mathbf{1\_00}$	&	n/a	&	$20.84$	&	$19.77$	&	n/a	&	$49.40$	&	$35.77$	&	$29.83$	&	n/a	&	$\mathbf{99.93}$	&	$17.01$	&	$8.67$	&	$22.70$	&	$42.40$	&	$37.37$	&	$32.05$	&	$39.41$	\\ \hline\hline
$\mathbf{1\_01}$	&	n/a	&	$94.79$	&	$2.94$	&	n/a	&	$4.51$	&	$10.15$	&	$9.06$	&	n/a	&	$0.86$	&	$\mathbf{99.90}$	&	$7.91$	&	$1.21$	&	$1.73$	&	$11.82$	&	$2.89$	&	$2.51$	\\ \hline
$\mathbf{1\_02}$	&	n/a	&	$0.95$	&	$98.90$	&	n/a	&	$0.23$	&	$0.26$	&	$2.15$	&	n/a	&	$0.01$	&	$2.73$	&	$\mathbf{100.16}$	&	$0.72$	&	$1.15$	&	$0.38$	&	$1.77$	&	$0.47$	\\ \hline
$\mathbf{1\_03}$	&	n/a	&	$6.01$	&	$2.36$	&	n/a	&	$0.32$	&	$18.80$	&	$2.63$	&	n/a	&	$0.02$	&	$3.07$	&	$3.88$	&	$\mathbf{99.92}$	&	$0.69$	&	$24.29$	&	$0.12$	&	$0.35$	\\ \hline
$\mathbf{1\_04}$	&	n/a	&	$25.34$	&	$19.36$	&	n/a	&	$98.70$	&	$40.12$	&	$35.75$	&	n/a	&	$39.41$	&	$17.54$	&	$15.82$	&	$31.11$	&	$\mathbf{99.96}$	&	$38.12$	&	$37.62$	&	$41.11$	\\ \hline
$\mathbf{1\_05}$	&	n/a	&	$7.11$	&	$6.82$	&	n/a	&	$7.25$	&	$97.96$	&	$15.55$	&	n/a	&	$3.91$	&	$3.49$	&	$4.04$	&	$8.25$	&	$6.21$	&	$\mathbf{100.19}$	&	$13.05$	&	$18.01$	\\ \hline
$\mathbf{1\_06}$	&	n/a	&	$7.93$	&	$10.20$	&	n/a	&	$9.53$	&	$11.45$	&	$98.81$	&	n/a	&	$2.89$	&	$3.94$	&	$9.40$	&	$5.65$	&	$6.63$	&	$13.27$	&	$\mathbf{99.85}$	&	$17.29$	\\ \hline
$\mathbf{1\_07}$	&	n/a	&	$5.99$	&	$6.40$	&	n/a	&	$2.62$	&	$11.28$	&	$1.23$	&	n/a	&	$1.48$	&	$4.08$	&	$7.54$	&	$16.92$	&	$1.57$	&	$7.42$	&	$1.30$	&	$\mathbf{100.03}$	\\ \hline
\end{tabular}
